MotifNet: a motif-based Graph Convolutional Network for directed graphs

Deep learning on graphs and in particular, graph convolutional neural networks, have recently attracted significant attention in the machine learning community. Many of such techniques explore the analogy between the graph Laplacian eigenvectors and the classical Fourier basis, allowing to formulate the convolution as a multiplication in the spectral domain. One of the key drawback of spectral CNNs is their explicit assumption of an undirected graph, leading to a symmetric Laplacian matrix with orthogonal eigendecomposition. In this work we propose MotifNet, a graph CNN capable of dealing with directed graphs by exploiting local graph motifs. We present experimental evidence showing the advantage of our approach on real data.

==> attentions_motifs_13_9_7_10_12_layer0.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\begin{axis}[
xlabel={Motifs},
ylabel={Features},
xmin=-0.5, xmax=5.5,
ymin=-0.5, ymax=129.5,
width=\fwidth,
height=\fheight,
xtick={0,1,2,3,4,5},
xticklabels={Undirected,Motif 13,Motif 9,Motif 7,Motif 10,Motif 12},
tick align=outside,
xticklabel style = {rotate=45},
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
colorbar,
colormap/viridis,
point meta min=0,
point meta max=1,
colorbar style={ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},ylabel={}}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=5.5, ymin=129.5, ymax=-0.5] {figures/attentions_motifs_13_9_7_10_12_layer01.png};
\end{axis}

\end{tikzpicture}

==> attentions_motifs_13_9_7_10_12_layer1.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\begin{axis}[
xlabel={Motifs},
ylabel={Features},
xmin=-0.5, xmax=5.5,
ymin=-0.5, ymax=129.5,
width=\fwidth,
height=\fheight,
xtick={0,1,2,3,4,5},
xticklabels={Undirected,Motif 13,Motif 9,Motif 7,Motif 10,Motif 12},
tick align=outside,
xticklabel style = {rotate=45},
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
colorbar,
colormap/viridis,
point meta min=0,
point meta max=1,
colorbar style={ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},ylabel={}}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=5.5, ymin=129.5, ymax=-0.5] {attentions_motifs_13_9_7_10_12_layer11.png};
\end{axis}

\end{tikzpicture}

==> attentions_motifs_all_motifs_layer0.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\begin{axis}[
xlabel={Motifs},
ylabel={Features},
xmin=-0.5, xmax=15.5,
ymin=-0.5, ymax=129.5,
width=\fwidth,
height=\fheight,
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={Undirected,Motif 0,Motif 1,Motif 2,Motif 3,Motif 4,Motif 5,Motif 6,Motif 7,Motif 8,Motif 9,Motif 10,Motif 11,Motif 12,$A^T$,A},
tick align=outside,
xticklabel style = {rotate=45},
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
colorbar,
colormap/viridis,
point meta min=0,
point meta max=1,
colorbar style={ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},ylabel={}}
]
%\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=5.5, ymin=129.5, ymax=-0.5] {figures/attentions_motifs_[13_9_7_10_12]_layer01.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=15.5, ymin=129.5, ymax=-0.5] {figures/attentions_motifs_all_motifs_layer04.png};
\end{axis}

\end{tikzpicture}

==> attentions_motifs_all_motifs_layer0_v2.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\pgfplotsset{tick label style={font=\fontsize{5.5}{9}\selectfont}  
                    }

\begin{axis}[
xlabel={\small Motifs},
ylabel={\small Features},
xmin=-0.5, xmax=127.5,
ymin=-0.5, ymax=129.5,
width=\fwidth,
height=\fheight,
xtick={3,11,19,27,35,43,51,59,67,75,83,91,99,107,115,123},
ytick={0, 20, 40, 60, 80, 100, 120},
%xticklabels={\small Undirected,Motif 0,Motif 1,Motif 2,Motif 3,Motif 4,Motif 5,Motif 6,Motif 7,Motif 8,Motif 9,Motif 10,Motif 11,Motif 12,$A^T$,A},
xticklabels={U,M$_1$,M$_2$,M$_3$,M$_4$,M$_5$,M$_6$,M$_7$,M$_8$,M$_9$,M$_{10}$,M$_{11}$,M$_{12}$,M$_{13}$,M$_{\mathrm{in}}$,M$_{\mathrm{out}}$},
tick align=outside,
%xticklabel style = {rotate=45},
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
%colorbar,
%colormap/viridis,
point meta min=0,
point meta max=1,
colorbar style={ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},ylabel={}},
ylabel style={yshift=-0.3cm}, %shifting the y line text
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=129.5, ymax=-0.5] {attentions_motifs_all_motifs_layer0_v26.png};
\end{axis}

\end{tikzpicture}

==> attentions_motifs_all_motifs_layer1.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\begin{axis}[
xlabel={Motifs},
ylabel={Features},
xmin=-0.5, xmax=15.5,
ymin=-0.5, ymax=129.5,
width=\fwidth,
height=\fheight,
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={Undirected,Motif 0,Motif 1,Motif 2,Motif 3,Motif 4,Motif 5,Motif 6,Motif 7,Motif 8,Motif 9,Motif 10,Motif 11,Motif 12,A^T,A},
tick align=outside,
xticklabel style = {rotate=45},
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
%colorbar,
%colormap/viridis,
point meta min=0,
point meta max=1,
colorbar style={ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},ylabel={}}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=15.5, ymin=129.5, ymax=-0.5] {figures/attentions_motifs_all_motifs_layer13.png};
\end{axis}

\end{tikzpicture}

==> attentions_motifs_all_motifs_layer1_v2.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}
\pgfplotsset{tick label style={font=\tiny}  
                    }
                    
\begin{axis}[
xlabel={\small Motifs},
ylabel={\small Features},
xmin=-0.5, xmax=127.5,
ymin=-0.5, ymax=129.5,
width=\fwidth,
height=\fheight,
xtick={3,11,19,27,35,43,51,59,67,75,83,91,99,107,115,123},
ytick={0, 20, 40, 60, 80, 100, 120},
%xticklabels={\small Undirected,Motif 0,Motif 1,Motif 2,Motif 3,Motif 4,Motif 5,Motif 6,Motif 7,Motif 8,Motif 9,Motif 10,Motif 11,Motif 12,$A^T$,A},
xticklabels={U,M$_1$,M$_2$,M$_3$,M$_4$,M$_5$,M$_6$,M$_7$,M$_8$,M$_9$,M$_{10}$,M$_{11}$,M$_{12}$,M$_{13}$,M$_{\mathrm{in}}$,M$_{\mathrm{out}}$},
ytick={-20,0,20,40,60,80,100,120,140},
minor xtick={},
minor ytick={},
tick align=outside,
%xticklabel style = {rotate=45},
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
%colorbar,
%colormap/viridis,
point meta min=0,
point meta max=1,
colorbar style={ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},minor ytick={},ylabel={}},
ylabel style={yshift=-0.3cm}, %shifting the y line text
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=129.5, ymax=-0.5] {attentions_motifs_all_motifs_layer1_v29.png};
\end{axis}

\end{tikzpicture}

==> plot_chebnet_motifnet.tikz <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
xlabel={\small Order},
ylabel={\small Accuracy},
xmin=-3.325, xmax=31.325,
ymin=0.5, ymax=0.65,
width=\fwidth,
height=\fheight,
xtick={0,4,8,12,16,20,24,28},
xticklabels={1,2,3,4,5,6,7,8},
xticklabel style={font=\small},
yticklabel style={font=\small},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\draw[fill=color0,draw opacity=0] (axis cs:-1.75,0) rectangle (axis cs:0,0.61753714);
\draw[fill=color0,draw opacity=0] (axis cs:2.25,0) rectangle (axis cs:4,0.6215309);
\draw[fill=color0,draw opacity=0] (axis cs:6.25,0) rectangle (axis cs:8,0.6181004);
\draw[fill=color0,draw opacity=0] (axis cs:10.25,0) rectangle (axis cs:12,0.61295444);
\draw[fill=color0,draw opacity=0] (axis cs:14.25,0) rectangle (axis cs:16,0.607885);
\draw[fill=color0,draw opacity=0] (axis cs:18.25,0) rectangle (axis cs:20,0.603277);
\draw[fill=color0,draw opacity=0] (axis cs:22.25,0) rectangle (axis cs:24,0.602919);
\draw[fill=color0,draw opacity=0] (axis cs:26.25,0) rectangle (axis cs:28,0.597978);
\draw[fill=color1,draw opacity=0] (axis cs:0,0) rectangle (axis cs:1.75,0.625704);
\draw[fill=color1,draw opacity=0] (axis cs:4,0) rectangle (axis cs:5.75,0.630773);
\draw[fill=color1,draw opacity=0] (axis cs:8,0) rectangle (axis cs:9.75,0.630338);
\draw[fill=color1,draw opacity=0] (axis cs:12,0) rectangle (axis cs:13.75,0.63044);
\draw[fill=color1,draw opacity=0] (axis cs:16,0) rectangle (axis cs:17.75,0.628085);
\draw[fill=color1,draw opacity=0] (axis cs:20,0) rectangle (axis cs:21.75,0.625678);
\draw[fill=color1,draw opacity=0] (axis cs:24,0) rectangle (axis cs:25.75,0.623477);
\draw[fill=color1,draw opacity=0] (axis cs:28,0) rectangle (axis cs:29.75,0.620891);
\path [draw=black, semithick] (axis cs:-0.875,0.61282901)
--(axis cs:-0.875,0.62224527);

\path [draw=black, semithick] (axis cs:3.125,0.61700795)
--(axis cs:3.125,0.62605385);

\path [draw=black, semithick] (axis cs:7.125,0.61452615)
--(axis cs:7.125,0.62167465);

\path [draw=black, semithick] (axis cs:11.125,0.60826186)
--(axis cs:11.125,0.61764702);

\path [draw=black, semithick] (axis cs:15.125,0.602707)
--(axis cs:15.125,0.613063);

\path [draw=black, semithick] (axis cs:19.125,0.597823)
--(axis cs:19.125,0.608731);

\path [draw=black, semithick] (axis cs:23.125,0.598298)
--(axis cs:23.125,0.60754);

\path [draw=black, semithick] (axis cs:27.125,0.593037)
--(axis cs:27.125,0.602919);

\path [draw=black, semithick] (axis cs:0.875,0.6219309)
--(axis cs:0.875,0.6294771);

\path [draw=black, semithick] (axis cs:4.875,0.62642855)
--(axis cs:4.875,0.63511745);

\path [draw=black, semithick] (axis cs:8.875,0.62509253)
--(axis cs:8.875,0.63558347);

\path [draw=black, semithick] (axis cs:12.875,0.62516612)
--(axis cs:12.875,0.63571388);

\path [draw=black, semithick] (axis cs:16.875,0.62393698)
--(axis cs:16.875,0.63223302);

\path [draw=black, semithick] (axis cs:20.875,0.62073093)
--(axis cs:20.875,0.63062507);

\path [draw=black, semithick] (axis cs:24.875,0.61824706)
--(axis cs:24.875,0.62870694);

\path [draw=black, semithick] (axis cs:28.875,0.61562577)
--(axis cs:28.875,0.62615623);

\node at (axis cs:-0.875,0.5)[
  scale=0.5,
  anchor=south,
  text=white,
  rotate=0.0
]{ 0.62};
\node at (axis cs:3.125,0.5)[
  scale=0.5,
  anchor=south,
  text=white,
  rotate=0.0
]{ 0.62};
\node at (axis cs:7.125,0.5)[
  scale=0.5,
  anchor=south,
  text=white,
  rotate=0.0
]{ 0.62};
\node at (axis cs:11.125,0.5)[
  scale=0.5,
  anchor=south,
  text=white,
  rotate=0.0
]{ 0.61};
\node at (axis cs:15.125,0.5)[
  scale=0.5,
  anchor=south,
  text=white,
  rotate=0.0
]{ 0.61};
\node at (axis cs:19.125,0.5)[
  scale=0.5,
  anchor=south,
  text=white,
  rotate=0.0
]{ 0.60};
\node at (axis cs:23.125,0.5)[
  scale=0.5,
  anchor=south,
  text=white,
  rotate=0.0
]{ 0.60};
\node at (axis cs:27.125,0.5)[
  scale=0.5,
  anchor=south,
  text=white,
  rotate=0.0
]{ 0.60};
\node at (axis cs:0.875,0.5)[
  scale=0.5,
  anchor=south,
  text=white,
  rotate=0.0
]{ 0.63};
\node at (axis cs:4.875,0.5)[
  scale=0.5,
  anchor=south,
  text=white,
  rotate=0.0
]{ 0.63};
\node at (axis cs:8.875,0.5)[
  scale=0.5,
  anchor=south,
  text=white,
  rotate=0.0
]{ 0.63};
\node at (axis cs:12.875,0.5)[
  scale=0.5,
  anchor=south,
  text=white,
  rotate=0.0
]{ 0.63};
\node at (axis cs:16.875,0.5)[
  scale=0.5,
  anchor=south,
  text=white,
  rotate=0.0
]{ 0.63};
\node at (axis cs:20.875,0.5)[
  scale=0.5,
  anchor=south,
  text=white,
  rotate=0.0
]{ 0.63};
\node at (axis cs:24.875,0.5)[
  scale=0.5,
  anchor=south,
  text=white,
  rotate=0.0
]{ 0.62};
\node at (axis cs:28.875,0.5)[
  scale=0.5,
  anchor=south,
  text=white,
  rotate=0.0
]{ 0.62};
\end{axis}

\end{tikzpicture}

==> plot_dir_multivar_motifnet.tikz <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
xlabel={\small Order},
ylabel={\small Accuracy},
xmin=-4.0375, xmax=27.0375,
ymin=0.5, ymax=0.65,
width=\fwidth,
height=\fheight,
xtick={0,5.75,11.5,17.25,23},
xticklabels={1,2,3,4,5},
xticklabel style={font=\small},
yticklabel style={font=\small},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\draw[fill=color0,draw opacity=0] (axis cs:-2.625,0) rectangle (axis cs:-0.875,0.599104);
\draw[fill=color0,draw opacity=0] (axis cs:3.125,0) rectangle (axis cs:4.875,0.602381);
\draw[fill=color0,draw opacity=0] (axis cs:8.875,0) rectangle (axis cs:10.625,0.600026);
\draw[fill=color0,draw opacity=0] (axis cs:14.625,0) rectangle (axis cs:16.375,0.59383);
\draw[fill=color0,draw opacity=0] (axis cs:20.375,0) rectangle (axis cs:22.125,0.587225);
\draw[fill=color1,draw opacity=0] (axis cs:-0.875,0) rectangle (axis cs:0.875,0.552099);
\draw[fill=color1,draw opacity=0] (axis cs:4.875,0) rectangle (axis cs:6.625,0.544112);
\draw[fill=color1,draw opacity=0] (axis cs:10.625,0) rectangle (axis cs:12.375,0.543036);
\draw[fill=color1,draw opacity=0] (axis cs:16.375,0) rectangle (axis cs:18.125,0.540553);
\draw[fill=color1,draw opacity=0] (axis cs:22.125,0) rectangle (axis cs:23.875,0.532232);
\draw[fill=color2,draw opacity=0] (axis cs:0.875,0) rectangle (axis cs:2.625,0.625704);
\draw[fill=color2,draw opacity=0] (axis cs:6.625,0) rectangle (axis cs:8.375,0.630773);
\draw[fill=color2,draw opacity=0] (axis cs:12.375,0) rectangle (axis cs:14.125,0.630338);
\draw[fill=color2,draw opacity=0] (axis cs:18.125,0) rectangle (axis cs:19.875,0.63044);
\draw[fill=color2,draw opacity=0] (axis cs:23.875,0) rectangle (axis cs:25.625,0.628085);
\path [draw=black, semithick] (axis cs:-1.75,0.59499)
--(axis cs:-1.75,0.603218);

\path [draw=black, semithick] (axis cs:4,0.598319)
--(axis cs:4,0.606443);

\path [draw=black, semithick] (axis cs:9.75,0.594687)
--(axis cs:9.75,0.605365);

\path [draw=black, semithick] (axis cs:15.5,0.58975)
--(axis cs:15.5,0.59791);

\path [draw=black, semithick] (axis cs:21.25,0.582633)
--(axis cs:21.25,0.591817);

\path [draw=black, semithick] (axis cs:0,0.548431)
--(axis cs:0,0.555767);

\path [draw=black, semithick] (axis cs:5.75,0.538939)
--(axis cs:5.75,0.549285);

\path [draw=black, semithick] (axis cs:11.5,0.537836)
--(axis cs:11.5,0.548236);

\path [draw=black, semithick] (axis cs:17.25,0.534907)
--(axis cs:17.25,0.546199);

\path [draw=black, semithick] (axis cs:23,0.526531)
--(axis cs:23,0.537933);

\path [draw=black, semithick] (axis cs:1.75,0.6219309)
--(axis cs:1.75,0.6294771);

\path [draw=black, semithick] (axis cs:7.5,0.62642855)
--(axis cs:7.5,0.63511745);

\path [draw=black, semithick] (axis cs:13.25,0.62509253)
--(axis cs:13.25,0.63558347);

\path [draw=black, semithick] (axis cs:19,0.62516612)
--(axis cs:19,0.63571388);

\path [draw=black, semithick] (axis cs:24.75,0.62393698)
--(axis cs:24.75,0.63223302);

\node at (axis cs:-1.75,0.5)[
  scale=0.5,
  anchor=south,
  text=white,
  rotate=0.0
]{ 0.60};
\node at (axis cs:4,0.5)[
  scale=0.5,
  anchor=south,
  text=white,
  rotate=0.0
]{ 0.60};
\node at (axis cs:9.75,0.5)[
  scale=0.5,
  anchor=south,
  text=white,
  rotate=0.0
]{ 0.60};
\node at (axis cs:15.5,0.5)[
  scale=0.5,
  anchor=south,
  text=white,
  rotate=0.0
]{ 0.59};
\node at (axis cs:21.25,0.5)[
  scale=0.5,
  anchor=south,
  text=white,
  rotate=0.0
]{ 0.59};
\node at (axis cs:0,0.5)[
  scale=0.5,
  anchor=south,
  text=white,
  rotate=0.0
]{ 0.55};
\node at (axis cs:5.75,0.5)[
  scale=0.5,
  anchor=south,
  text=white,
  rotate=0.0
]{ 0.54};
\node at (axis cs:11.5,0.5)[
  scale=0.5,
  anchor=south,
  text=white,
  rotate=0.0
]{ 0.54};
\node at (axis cs:17.25,0.5)[
  scale=0.5,
  anchor=south,
  text=white,
  rotate=0.0
]{ 0.54};
\node at (axis cs:23,0.5)[
  scale=0.5,
  anchor=south,
  text=white,
  rotate=0.0
]{ 0.53};
\node at (axis cs:1.75,0.5)[
  scale=0.5,
  anchor=south,
  text=white,
  rotate=0.0
]{ 0.63};
\node at (axis cs:7.5,0.5)[
  scale=0.5,
  anchor=south,
  text=white,
  rotate=0.0
]{ 0.63};
\node at (axis cs:13.25,0.5)[
  scale=0.5,
  anchor=south,
  text=white,
  rotate=0.0
]{ 0.63};
\node at (axis cs:19,0.5)[
  scale=0.5,
  anchor=south,
  text=white,
  rotate=0.0
]{ 0.63};
\node at (axis cs:24.75,0.5)[
  scale=0.5,
  anchor=south,
  text=white,
  rotate=0.0
]{ 0.63};
\end{axis}

\end{tikzpicture}
